Ab Initio Cycloidal and Chiral Magnetoelectric Responses in Cr$_{2}$O$_{3}$

We present a thorough density functional theory study of the magneto-electric (ME) effect in Cr$_{2}$O$_{3}$. The spin-lattice ME tensor $\alpha$ was determined in the low-field and spin flop (SF) phases, using the method of dynamical magnetic charges, and found to be the sum of three distinct components. Two of them, a large relativistic "cycloidal" term and a small longitudinal term, are independent on the spin orientation. The third, only active in the SF phases is also of relativistic origin and arises from magnetic-field-induced chirality, leading to a non-toroidal ME response.

==> Structure.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Structure.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{4972.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49420849)%
    \put(0,0){\includegraphics[width=\unitlength]{Structure.pdf}}%
    \put(0.71483019,0.1861318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.60279069,0.21978748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.67171114,0.31020565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3$}}}%
    \put(0.07355572,0.07927457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ce{Cr}}}}%
    \put(0.03232627,0.27300243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ce{O}}}}%
    \put(0.30340139,0.43585075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2'/m$}}}%
    \put(0.03712083,0.43585076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{3}'m'$}}}%
  \end{picture}%
\endgroup%


==> tensor_forms.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tensor_forms.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{336.975bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.3414592)%
    \put(0,0){\includegraphics[width=\unitlength]{tensor_forms.pdf}}%
    \put(0.83241515,1.24475142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2/m'$}}}%
    \put(0.58071481,1.24475146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2'/m$}}}%
    \put(0.34063965,1.24304725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{3'}m$}}}%
    \put(0.12643923,0.11049025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{ij}=0$}}}%
    \put(0.13021089,0.01119808){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{ij}\neq0$}}}%
    \put(0.69763106,0.11049021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{ij}=-x_{kl}$}}}%
    \put(0.69763106,0.01119798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{ij}=x_{kl}$}}}%
    \put(0.03950502,1.08880424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z^e(\ce{Cr})$}}}%
    \put(0.03950502,0.93133721){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z^e(\ce{O})$}}}%
    \put(0.03950502,0.77372029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z^m(\ce{Cr})$}}}%
    \put(0.03950502,0.61625341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z^m(\ce{O1})$}}}%
    \put(0.03950502,0.45878653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z^m(\ce{O2})$}}}%
    \put(0.0395449,0.30797409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
  \end{picture}%
\endgroup%

